Improving Dialectal Slot and Intent Detection with Auxiliary Tasks: A Multi-Dialectal Bavarian Case Study

Reliable slot and intent detection (SID) is crucial in natural language understanding for applications like digital assistants. Encoder-only transformer models fine-tuned on high-resource languages generally perform well on SID. However, they struggle with dialectal data, where no standardized form exists and training data is scarce and costly to produce. We explore zero-shot transfer learning for SID, focusing on multiple Bavarian dialects, for which we release a new dataset for the Munich dialect. We evaluate models trained on auxiliary tasks in Bavarian, and compare joint multi-task learning with intermediate-task training. We also compare three types of auxiliary tasks: token-level syntactic tasks, named entity recognition (NER), and language modelling. We find that the included auxiliary tasks have a more positive effect on slot filling than intent classification (with NER having the most positive effect), and that intermediate-task training yields more consistent performance gains. Our best-performing approach improves intent classification performance on Bavarian dialects by 5.1 and slot filling F1 by 8.4 percentage points.

==> figures/overview_all_results_dialects.tex <==

\newcommand{\intentcol}{teal!85}
\newcommand{\slotcol}{cyan!85}
\newcommand{\fullcol}{olive!75}

\trimbox{5mm 1.2mm 17.5mm 2.7mm}{
\begin{tikzpicture}[remember picture]
\pgfplotstableread{
Label                                             Slots    Intents  {Fully correct} StdevSlots StdevIntents StdevFull
{SID\\(mBERT\rlap{)}}                             42.9     64.3     11.3     1.6     2.9     1.6
{SID\\(XLM-R\rlap{)}}                             34.0     65.1      8.2     1.7     7.0     2.4
{SID\\(GBERT\rlap{)}}                             47.2     70.3     15.4     1.9     3.1     1.6
{SID\\(mDeBERTa\rlap{)}}                          45.3     73.5     15.1     2.0     6.6     2.5
UD\sequential{}SID                                49.3     73.8     19.0     2.2     7.3     2.2
UD\multitask{}SID                                 42.1     48.9     13.0     4.5     7.6     2.8
NER\sequential{}SID                               53.1     76.6     22.0     2.7     6.8     3.1
NER\multitask{}SID                                53.8     76.2     21.2     2.0     7.3     3.6
MLM\sequential{}SID                               39.6     71.8     12.1     3.8     7.1     3.4
MLM\multitask{}SID                                44.6     71.9     14.3     2.5     7.6     2.7
UD\sequential{}NER\\\sequential{}SID              54.3     78.3     22.6     3.3     6.4     3.2
UD\multitask{}NER\\\sequential{}SID               53.7     78.4     22.3     1.9     5.8     2.9
UD\multitask{}NER\\\multitask{}SID                44.7     62.6     15.1     4.6     6.2     2.5
MLM\multitask{}UD\\\sequential{}SID               49.2     74.0     19.3     2.7     6.0     2.1
MLM\sequential{}NER\\\sequential{}SID             51.5     76.8     21.1     2.2     7.4     2.0
MLM\multitask{}NER\\\sequential{}SID              53.7     78.6     22.9     2.3     7.2     2.7
MLM\multitask{}NER\\\multitask{}SID               54.8     77.9     22.3     1.7     7.5     2.7
MLM\multitask{}UD\\\multitask{}NER\multitask{}SID 48.7     58.0     17.0     2.4     7.9     2.4
}\datatable

\pgfplotsset{
    /pgfplots/xbar legend/.style={
        legend image code/.code={
            \draw [#1, draw=none] (0pt,-3pt) rectangle (12pt,4pt);
        },
    }
}
\begin{axis}[
    xbar,
    xmin = 0,
    height = 21cm,
    width = 8cm,
    ytick = data,
    xtick = \empty,
    yticklabels from table = {\datatable}{Label},
    y dir = reverse,
    tickwidth = 0pt,
    y axis line style = {opacity = 0},
    nodes near coords,
    nodes near coords style = {white, font=\scriptsize,
        shift={(axis direction cs:-3.2mm-\offset,0)},
        /pgf/number format/.cd, fixed zerofill, precision=1},
    enlarge y limits  = 0.04,
    enlarge x limits  = 0.02,
    xmajorgrids = false,
    tick label style={font=\footnotesize, inner sep=0pt, outer sep=0pt, align=right},
    legend columns = -1,
    legend style={
            at={(xticklabel cs:.5)},
            anchor=north,
            /tikz/every even column/.append style={
                column sep=.5cm,
            },
        },
    reverse legend,
    legend style={draw=none, font=\footnotesize,
                  /tikz/every even column/.append style={column sep=1.5mm}},
    barstyle/.style = {
        draw=none,
        bar width=7pt,
    },
]
\draw [\intentcol, dashed, line width=1pt] (73.5,-0.4) -- (73.5,17.0);
\draw [\slotcol, dashed, line width=1pt] (45.3,-0.1) -- (45.3,17.2);
\draw [\fullcol, dashed, line width=1pt] (15.1,0.2) -- (15.1,17.5);

\addplot [visualization depends on={\thisrow{StdevFull} \as \offset}, fill=\fullcol, barstyle, error bars/.cd, x explicit, x dir=both,] table [x={Fully correct}, y expr=\coordindex,
                x error plus expr=\thisrow{StdevFull},
                x error minus expr=\thisrow{StdevFull},] {\datatable};
\addplot [visualization depends on={\thisrow{StdevSlots} \as \offset}, fill=\slotcol, barstyle, error bars/.cd, x explicit, x dir=both,]
                table [x=Slots, y expr=\coordindex,
                x error plus expr=\thisrow{StdevSlots},
                x error minus expr=\thisrow{StdevSlots},] {\datatable};
\addplot [visualization depends on={\thisrow{StdevIntents} \as \offset}, fill=\intentcol, barstyle, error bars/.cd, x explicit, x dir=both,]
                table [x=Intents, y expr=\coordindex,
                x error plus expr=\thisrow{StdevIntents},
                x error minus expr=\thisrow{StdevIntents},] {\datatable};

\coordinate (z) at (74,-0.5);

\legend{Fully correct\hspace{15mm}\phantom{.}, Slots (strict F1), Intents (acc.)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[remember picture, overlay]
    \fill[white, transparency group, opacity=.5] (z) rectangle (-10,16.52);
\end{tikzpicture}
}


==> figures/setups.tex <==
\begin{tikzpicture}[
    align=left,
    mynode/.style={draw, inner sep=2pt, outer sep=0pt, minimum size=24pt, rounded corners=5pt, font=\ttfamily},
    bavarian/.style={fill=bar},
    english/.style={fill=eng},
    mydashed/.style={dashed, black!30, line width=1pt},
    myenum/.style={font=\itshape},
]
\node[mynode] at (0, 2) (PLM1) {PLM};
\node[mynode] at (0, 0) (PLM2) {PLM};
\node[mynode] at (0, 1) (PLM3) {PLM};
\node[mynode, english] at (2.55, 2) (SID1) {SID};
\node[mynode, bavarian] at (1.45, 0) (AUX) {aux};
\node[mynode, english] at (2.55, 0) (SID2) {SID};
\node[mynode, top color=bar, bottom color=eng] at (2, 1) (AUXSID) {aux\\SID};
\node[mynode, bavarian] at (4, 2) (EVAL1) {SID};
\node[mynode, bavarian] at (4, 0) (EVAL2) {SID};
\node[mynode, bavarian] at (4, 1) (EVAL3) {SID};
\draw[mydashed] (0.75, 2.5) -- (0.75, -0.5);
\draw[mydashed] (3.25, 2.5) -- (3.25, -0.5);
\draw[->] (PLM1) -- (SID1);
\draw[->] (SID1) -- (EVAL1);
\draw[->] (PLM2) -- (AUX);
\draw[->] (AUX) -- (SID2);
\draw[->] (SID2) -- (EVAL2);
\draw[->] (PLM3) -- (AUXSID);
\draw[->] (AUXSID) -- (EVAL3);
\node[] at (2, 2.8) {Finetuning};
\node[] at (4, 2.8) {Eval};
\node[myenum] at (-0.75, 2) {a)};
\node[myenum] at (-0.75, 1) {b)};
\node[myenum] at (-0.75, 0) {c)};
\end{tikzpicture}

